On invertible 2-dimensional framed and $r$-spin topological field theories

We classify invertible 2-dimensional framed and $r$-spin topological field theories by computing the homotopy groups and the $k$-invariant of the corresponding bordism categories. The zeroth homotopy group of a bordism category is the usual Thom bordism group, the first homotopy group can be identified with a Reinhart vector field bordism group, or the so called SKK group as observed by Ebert, B\"ockstedt-Svane and Kreck-Stolz-Teichner. We present the computation of SKK groups for stable tangential structures. Then we consider non-stable examples: the 2-dimensional framed and $r$-spin SKK groups and compute them explicitly using the combinatorial model of framed and $r$-spin surfaces of Novak, Runkel and the author.

==> figures/torus-rel-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (3.75, 16.5) {$-\kappa$};
		\node [style=none] (23) at (3.5, 15) {$0$};
		\node [style=none] (24) at (7, 15) {$0$};
		\node [style=none] (42) at (10.75, 10.5) {$-\kappa$};
		\node [style=none] (43) at (10.5, 12) {$u_4$};
		\node [style=none] (44) at (14, 12) {$0$};
		\node [style=none] (56) at (3.75, 10.5) {$-\kappa$};
		\node [style=none] (57) at (3.5, 12) {$u_3$};
		\node [style=none] (58) at (7, 12) {$0$};
		\node [style=black dot small] (63) at (2, 11.5) {};
		\node [style=black dot small] (64) at (5.5, 11.5) {};
		\node [style=black dot small] (69) at (12.5, 15.5) {};
		\node [style=none] (70) at (10.75, 16.5) {$-\kappa$};
		\node [style=none] (71) at (10.5, 15) {$0$};
		\node [style=none] (72) at (14, 15) {$0$};
		\node [style=black dot small] (80) at (-5, 15.5) {};
		\node [style=none] (81) at (-6.75, 16.5) {$\kappa$};
		\node [style=none] (82) at (-7, 15) {$0$};
		\node [style=none] (83) at (-3.5, 15) {$0$};
		\node [style=black dot small] (93) at (-1.5, 15.5) {};
		\node [style=none] (94) at (-6.75, 20) {$-\kappa$};
		\node [style=none] (95) at (-10.5, 15) {$0$};
		\node [style=none] (96) at (0, 15) {$0$};
		\node [style=none] (100) at (-13, 15) {};
		\node [style=none] (102) at (-12, 14.5) {};
		\node [style=none] (107) at (-6.75, 10.5) {$\kappa$};
		\node [style=none] (108) at (-3.5, 12) {$0$};
		\node [style=none] (109) at (-7, 12) {$u_2$};
		\node [style=none] (118) at (-6.75, 7) {$-\kappa$};
		\node [style=none] (119) at (0, 12) {$0$};
		\node [style=none] (120) at (-10.5, 12) {$u_1$};
		\node [style=none] (129) at (-10.25, 3) {$-\kappa$};
		\node [style=none] (139) at (10.75, -3) {$-\kappa$};
		\node [style=none] (152) at (3.75, -3) {$-\kappa$};
		\node [style=black dot small] (159) at (2, -2) {};
		\node [style=none] (166) at (-3.25, 3) {$-\kappa$};
		\node [style=black dot small] (176) at (9, 2) {};
		\node [style=none] (177) at (7.25, 3) {$\kappa$};
		\node [style=black dot small] (189) at (12.5, 2) {};
		\node [style=none] (190) at (7.25, 6.5) {$-\kappa$};
		\node [style=none] (203) at (-6.75, -3) {$\kappa$};
		\node [style=none] (214) at (-6.75, -6.5) {$-\kappa$};
		\node [style=none] (223) at (-12, 12.5) {};
		\node [style=none] (224) at (-9.5, 15) {};
		\node [style=none] (226) at (-8.5, 14.5) {};
		\node [style=none] (231) at (-8.5, 12.5) {};
		\node [style=none] (234) at (-6, 15) {};
		\node [style=none] (235) at (-4, 15) {};
		\node [style=none] (236) at (-5, 14.5) {};
		\node [style=none] (243) at (-5, 12.5) {};
		\node [style=none] (244) at (-2.5, 15) {};
		\node [style=none] (245) at (-0.5, 15) {};
		\node [style=none] (246) at (-1.5, 14.5) {};
		\node [style=none] (251) at (-1.5, 12.5) {};
		\node [style=none] (254) at (1, 15) {};
		\node [style=none] (256) at (2, 14.5) {};
		\node [style=none] (261) at (1, 12) {};
		\node [style=none] (262) at (3, 12) {};
		\node [style=none] (263) at (2, 12.5) {};
		\node [style=none] (264) at (4.5, 15) {};
		\node [style=none] (266) at (5.5, 14.5) {};
		\node [style=none] (269) at (4.5, 12) {};
		\node [style=none] (270) at (6.5, 12) {};
		\node [style=none] (271) at (5.5, 12.5) {};
		\node [style=none] (274) at (8, 15) {};
		\node [style=none] (276) at (9, 14.5) {};
		\node [style=none] (282) at (10, 12) {};
		\node [style=none] (283) at (9, 12.5) {};
		\node [style=none] (284) at (11.5, 15) {};
		\node [style=none] (285) at (13.5, 15) {};
		\node [style=none] (286) at (12.5, 14.5) {};
		\node [style=none] (290) at (13.5, 12) {};
		\node [style=none] (291) at (12.5, 12.5) {};
		\node [style=none] (294) at (-13, 1.5) {};
		\node [style=none] (296) at (-12, 1) {};
		\node [style=none] (303) at (-12, -1) {};
		\node [style=none] (304) at (-9.5, 1.5) {};
		\node [style=none] (306) at (-8.5, 1) {};
		\node [style=none] (311) at (-8.5, -1) {};
		\node [style=none] (314) at (-6, 1.5) {};
		\node [style=none] (316) at (-5, 1) {};
		\node [style=none] (323) at (-5, -1) {};
		\node [style=none] (324) at (-2.5, 1.5) {};
		\node [style=none] (326) at (-1.5, 1) {};
		\node [style=none] (331) at (-1.5, -1) {};
		\node [style=none] (334) at (1, 1.5) {};
		\node [style=none] (336) at (2, 1) {};
		\node [style=none] (341) at (1, -1.5) {};
		\node [style=none] (342) at (3, -1.5) {};
		\node [style=none] (343) at (2, -1) {};
		\node [style=none] (344) at (4.5, 1.5) {};
		\node [style=none] (346) at (5.5, 1) {};
		\node [style=none] (349) at (4.5, -1.5) {};
		\node [style=none] (351) at (5.5, -1) {};
		\node [style=none] (354) at (8, 1.5) {};
		\node [style=none] (355) at (10, 1.5) {};
		\node [style=none] (356) at (9, 1) {};
		\node [style=none] (362) at (10, -1.5) {};
		\node [style=none] (363) at (9, -1) {};
		\node [style=none] (364) at (11.5, 1.5) {};
		\node [style=none] (365) at (13.5, 1.5) {};
		\node [style=none] (366) at (12.5, 1) {};
		\node [style=none] (371) at (12.5, -1) {};
		\node [style=none] (378) at (-7.5, 15) {};
		\node [style=none] (380) at (-11, 15) {};
		\node [style=none] (388) at (11.5, 12) {};
		\node [style=none] (394) at (3, 15) {};
		\node [style=none] (408) at (-11, 1.5) {};
		\node [style=none] (420) at (6.5, 1.5) {};
		\node [style=none] (422) at (3, 1.5) {};
		\node [style=black dot small] (426) at (2, 2) {};
		\node [style=black dot small] (427) at (5.5, 2) {};
		\node [style=black dot small] (428) at (-12, 2) {};
		\node [style=black dot small] (432) at (-12, 15.5) {};
		\node [style=black dot small] (433) at (-8.5, 15.5) {};
		\node [style=black dot small] (436) at (2, 15.5) {};
		\node [style=black dot small] (439) at (12.5, 11.5) {};
		\node [style=none] (442) at (-6, 12) {};
		\node [style=none] (443) at (-2.5, 12) {};
		\node [style=none] (444) at (-4, 12) {};
		\node [style=none] (446) at (-0.5, 12) {};
		\node [style=black dot small] (448) at (5.5, 15.5) {};
		\node [style=none] (449) at (6.5, 15) {};
		\node [style=black dot small] (450) at (9, 11.5) {};
		\node [style=none] (451) at (8, 12) {};
		\node [style=black dot small] (452) at (-5, 11.5) {};
		\node [style=black dot small] (453) at (-1.5, 11.5) {};
		\node [style=none] (454) at (10, 15) {};
		\node [style=black dot small] (455) at (9, 15.5) {};
		\node [style=black dot small] (456) at (-8.5, 2) {};
		\node [style=black dot small] (457) at (-1.5, 2) {};
		\node [style=none] (458) at (-7.5, 1.5) {};
		\node [style=none] (459) at (-0.5, 1.5) {};
		\node [style=none] (460) at (-4, 1.5) {};
		\node [style=black dot small] (461) at (-5, 2) {};
		\node [style=black dot small] (470) at (-12, 11.5) {};
		\node [style=none] (471) at (-13, 12) {};
		\node [style=none] (472) at (-11, 12) {};
		\node [style=black dot small] (473) at (-8.5, 11.5) {};
		\node [style=none] (474) at (-9.5, 12) {};
		\node [style=none] (475) at (-7.5, 12) {};
		\node [style=black dot small] (476) at (-12, -2) {};
		\node [style=none] (477) at (-13, -1.5) {};
		\node [style=none] (478) at (-11, -1.5) {};
		\node [style=black dot small] (479) at (-8.5, -2) {};
		\node [style=none] (480) at (-9.5, -1.5) {};
		\node [style=none] (481) at (-7.5, -1.5) {};
		\node [style=none] (482) at (-6, -1.5) {};
		\node [style=none] (483) at (-2.5, -1.5) {};
		\node [style=none] (484) at (-4, -1.5) {};
		\node [style=none] (485) at (-0.5, -1.5) {};
		\node [style=black dot small] (486) at (-5, -2) {};
		\node [style=black dot small] (487) at (-1.5, -2) {};
		\node [style=none] (490) at (6.5, -1.5) {};
		\node [style=black dot small] (491) at (5.5, -2) {};
		\node [style=none] (494) at (13.5, -1.5) {};
		\node [style=black dot small] (496) at (9, -2) {};
		\node [style=none] (498) at (8, -1.5) {};
		\node [style=none] (499) at (11.5, -1.5) {};
		\node [style=black dot small] (501) at (12.5, -2) {};
		\node [style=none] (502) at (3.5, 1.5) {$0$};
		\node [style=none] (503) at (7, 1.5) {$0$};
		\node [style=none] (504) at (10.5, -1.5) {$u_4$};
		\node [style=none] (505) at (14, -1.5) {$0$};
		\node [style=none] (506) at (3.5, -1.5) {$u_3$};
		\node [style=none] (507) at (7, -1.5) {$0$};
		\node [style=none] (508) at (10.5, 1.5) {$0$};
		\node [style=none] (509) at (14, 1.5) {$0$};
		\node [style=none] (510) at (-7, 1.5) {$0$};
		\node [style=none] (511) at (-3.5, 1.5) {$0$};
		\node [style=none] (512) at (-10.5, 1.5) {$0$};
		\node [style=none] (513) at (0, 1.5) {$0$};
		\node [style=none] (514) at (-3.5, -1.5) {$0$};
		\node [style=none] (515) at (-7, -1.5) {$u_2$};
		\node [style=none] (516) at (0, -1.5) {$0$};
		\node [style=none] (517) at (-10.5, -1.5) {$u_1$};
		\node [style=none] (518) at (-13.5, 0) {$=$};
		\node [style=none] (519) at (-8.5, 13.5) {$S^1_{-\kappa}$};
		\node [style=none] (520) at (-12, 13.5) {$S^1_{\kappa}$};
		\node [style=none] (521) at (-1.5, 13.5) {$S^1_{-\kappa}$};
		\node [style=none] (522) at (-5, 13.5) {$S^1_{\kappa}$};
		\node [style=none] (523) at (5.5, 13.5) {$S^1_{-\kappa}$};
		\node [style=none] (524) at (2, 13.5) {$S^1_{\kappa}$};
		\node [style=none] (525) at (12.5, 13.5) {$S^1_{-\kappa}$};
		\node [style=none] (526) at (9, 13.5) {$S^1_{\kappa}$};
		\node [style=none] (527) at (-8.5, 0) {$S^1_{-\kappa}$};
		\node [style=none] (528) at (-12, 0) {$S^1_{\kappa}$};
		\node [style=none] (529) at (-1.5, 0) {$S^1_{-\kappa}$};
		\node [style=none] (530) at (-5, 0) {$S^1_{\kappa}$};
		\node [style=none] (531) at (5.5, 0) {$S^1_{-\kappa}$};
		\node [style=none] (532) at (2, 0) {$S^1_{\kappa}$};
		\node [style=none] (533) at (12.5, 0) {$S^1_{-\kappa}$};
		\node [style=none] (534) at (9, 0) {$S^1_{\kappa}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mid arrow, in=270, out=-90, looseness=1.50] (63) to (64);
		\draw [style=thick line, in=-180, out=-90, looseness=0.75] (100.center) to (102.center);
		\draw [style=thick line, in=-180, out=-90, looseness=0.75] (224.center) to (226.center);
		\draw [style=thick line, in=-180, out=-90, looseness=0.75] (234.center) to (236.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (236.center) to (235.center);
		\draw [style=thick line, in=-180, out=-90, looseness=0.75] (244.center) to (246.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (246.center) to (245.center);
		\draw [style=thick line, in=-180, out=-90, looseness=0.75] (254.center) to (256.center);
		\draw [style=thick line, in=180, out=90, looseness=0.75] (261.center) to (263.center);
		\draw [style=thick line, in=90, out=0, looseness=0.75] (263.center) to (262.center);
		\draw [style=thick line, in=-180, out=-90, looseness=0.75] (264.center) to (266.center);
		\draw [style=thick line, in=180, out=90, looseness=0.75] (269.center) to (271.center);
		\draw [style=thick line, in=90, out=0, looseness=0.75] (271.center) to (270.center);
		\draw [style=thick line, in=-180, out=-90, looseness=0.75] (274.center) to (276.center);
		\draw [style=thick line, in=90, out=0, looseness=0.75] (283.center) to (282.center);
		\draw [style=thick line, in=-180, out=-90, looseness=0.75] (284.center) to (286.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (286.center) to (285.center);
		\draw [style=thick line, in=90, out=0, looseness=0.75] (291.center) to (290.center);
		\draw [style=thick line, in=-180, out=-90, looseness=0.75] (294.center) to (296.center);
		\draw [style=thick line, in=-180, out=-90, looseness=0.75] (304.center) to (306.center);
		\draw [style=thick line, in=-180, out=-90, looseness=0.75] (314.center) to (316.center);
		\draw [style=thick line, in=-180, out=-90, looseness=0.75] (324.center) to (326.center);
		\draw [style=thick line, in=-180, out=-90, looseness=0.75] (334.center) to (336.center);
		\draw [style=thick line, in=180, out=90, looseness=0.75] (341.center) to (343.center);
		\draw [style=thick line, in=90, out=0, looseness=0.75] (343.center) to (342.center);
		\draw [style=thick line, in=-180, out=-90, looseness=0.75] (344.center) to (346.center);
		\draw [style=thick line, in=180, out=90, looseness=0.75] (349.center) to (351.center);
		\draw [style=thick line, in=-180, out=-90, looseness=0.75] (354.center) to (356.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (356.center) to (355.center);
		\draw [style=thick line, in=90, out=0, looseness=0.75] (363.center) to (362.center);
		\draw [style=thick line, in=-180, out=-90, looseness=0.75] (364.center) to (366.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (366.center) to (365.center);
		\draw [style=marked edge, in=0, out=-90, looseness=0.75] (262.center) to (63);
		\draw [style=mid arrow, in=180, out=-90, looseness=0.75] (269.center) to (64);
		\draw [style=mid arrow, in=-180, out=-90, looseness=0.75] (261.center) to (63);
		\draw [in=-90, out=-90, looseness=1.75] (261.center) to (270.center);
		\draw [in=-90, out=-90, looseness=1.75] (262.center) to (269.center);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (284.center) to (69);
		\draw [style=marked edge, in=90, out=0, looseness=0.75] (69) to (285.center);
		\draw [in=90, out=90, looseness=1.75] (274.center) to (285.center);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (234.center) to (80);
		\draw [style=marked edge, in=90, out=0, looseness=0.75] (80) to (235.center);
		\draw [in=90, out=90, looseness=1.75] (224.center) to (235.center);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (244.center) to (93);
		\draw [style=marked edge, in=90, out=0, looseness=0.75] (93) to (245.center);
		\draw [in=90, out=90, looseness=1.50] (100.center) to (245.center);
		\draw [style=marked edge, in=0, out=-90, looseness=0.75] (342.center) to (159);
		\draw [style=mid arrow, in=-180, out=-90, looseness=0.75] (341.center) to (159);
		\draw [in=-90, out=-90, looseness=1.75] (342.center) to (349.center);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (354.center) to (176);
		\draw [style=marked edge, in=90, out=0, looseness=0.75] (176) to (355.center);
		\draw [in=90, out=90, looseness=1.75] (344.center) to (355.center);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (364.center) to (189);
		\draw [style=marked edge, in=90, out=0, looseness=0.75] (189) to (365.center);
		\draw [in=90, out=90, looseness=1.50] (334.center) to (365.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (102.center) to (380.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (226.center) to (378.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (256.center) to (394.center);
		\draw [style=thick line, in=180, out=90, looseness=0.75] (388.center) to (291.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (296.center) to (408.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (336.center) to (422.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (346.center) to (420.center);
		\draw [in=90, out=90, looseness=1.75] (394.center) to (264.center);
		\draw [in=-90, out=-90, looseness=1.75] (282.center) to (388.center);
		\draw [in=90, out=90, looseness=1.75] (378.center) to (234.center);
		\draw [in=90, out=90, looseness=1.50] (380.center) to (244.center);
		\draw [in=90, out=90, looseness=1.75] (408.center) to (304.center);
		\draw [in=90, out=90, looseness=1.75] (420.center) to (354.center);
		\draw [in=90, out=90, looseness=1.50] (422.center) to (364.center);
		\draw [style=thick line, in=0, out=90, looseness=0.75] (378.center) to (433);
		\draw [style=thick line, in=0, out=90, looseness=0.75] (380.center) to (432);
		\draw [style=thick line, in=0, out=90, looseness=0.75] (394.center) to (436);
		\draw [style=thick line, in=0, out=90, looseness=0.75] (408.center) to (428);
		\draw [style=thick line, in=0, out=90, looseness=0.75] (420.center) to (427);
		\draw [style=thick line, in=0, out=90, looseness=0.75] (422.center) to (426);
		\draw [style=mid arrow, in=90, out=90, looseness=1.50] (80) to (433);
		\draw [style=mid arrow, in=90, out=90, looseness=1.25] (93) to (432);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (100.center) to (432);
		\draw [style=mid arrow, in=90, out=90, looseness=1.50] (176) to (427);
		\draw [style=mid arrow, in=90, out=90, looseness=1.25] (189) to (426);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (254.center) to (436);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (224.center) to (433);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (294.center) to (428);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (344.center) to (427);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (334.center) to (426);
		\draw [style=marked edge, in=90, out=0, looseness=0.75] (448) to (449.center);
		\draw [style=mid arrow, in=-180, out=-90, looseness=0.75] (451.center) to (450);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (64) to (270.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (439) to (290.center);
		\draw [style=mid arrow, in=-180, out=-90, looseness=0.75] (388.center) to (439);
		\draw [style=thick line, in=0, out=90, looseness=0.75] (454.center) to (455);
		\draw [style=mid arrow, in=90, out=90, looseness=1.50] (69) to (455);
		\draw [style=thick line, in=90, out=0, looseness=0.75] (243.center) to (444.center);
		\draw [style=thick line, in=90, out=0, looseness=0.75] (251.center) to (446.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (276.center) to (454.center);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (274.center) to (455);
		\draw [in=90, out=90, looseness=1.75] (454.center) to (284.center);
		\draw [style=thick line, in=180, out=90, looseness=0.75] (442.center) to (243.center);
		\draw [style=thick line, in=180, out=90, looseness=0.75] (443.center) to (251.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (266.center) to (449.center);
		\draw [style=thick line, in=180, out=90, looseness=0.75] (451.center) to (283.center);
		\draw [in=90, out=90, looseness=1.75] (254.center) to (449.center);
		\draw [in=-90, out=-90, looseness=1.75] (451.center) to (290.center);
		\draw [style=mid arrow, in=90, out=90, looseness=1.50] (448) to (436);
		\draw [style=mid arrow, in=270, out=-90, looseness=1.50] (450) to (439);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (264.center) to (448);
		\draw [style=marked edge, in=0, out=-90, looseness=0.75] (282.center) to (450);
		\draw [style=mid arrow, in=180, out=-90, looseness=0.75] (443.center) to (453);
		\draw [style=mid arrow, in=-180, out=-90, looseness=0.75] (442.center) to (452);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (452) to (444.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (453) to (446.center);
		\draw [style=marked edge, in=90, out=0, looseness=0.75] (456) to (458.center);
		\draw [style=marked edge, in=90, out=0, looseness=0.75] (457) to (459.center);
		\draw [style=thick line, in=0, out=90, looseness=0.75] (460.center) to (461);
		\draw [style=marked edge, in=0, out=-90, looseness=0.75] (472.center) to (470);
		\draw [style=mid arrow, in=-180, out=-90, looseness=0.75] (471.center) to (470);
		\draw [style=marked edge, in=0, out=-90, looseness=0.75] (475.center) to (473);
		\draw [style=mid arrow, in=-180, out=-90, looseness=0.75] (474.center) to (473);
		\draw [style=marked edge, in=0, out=-90, looseness=0.75] (478.center) to (476);
		\draw [style=mid arrow, in=-180, out=-90, looseness=0.75] (477.center) to (476);
		\draw [style=marked edge, in=0, out=-90, looseness=0.75] (481.center) to (479);
		\draw [style=mid arrow, in=-180, out=-90, looseness=0.75] (480.center) to (479);
		\draw [style=mid arrow, in=180, out=-90, looseness=0.75] (483.center) to (487);
		\draw [style=mid arrow, in=-180, out=-90, looseness=0.75] (482.center) to (486);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (486) to (484.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (487) to (485.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (491) to (490.center);
		\draw [style=mid arrow, in=-180, out=-90, looseness=0.75] (498.center) to (496);
		\draw [style=mid arrow, in=270, out=-90, looseness=1.50] (159) to (491);
		\draw [style=mid arrow, in=90, out=90, looseness=1.50] (457) to (461);
		\draw [style=thick line, in=180, out=90, looseness=0.75] (471.center) to (223.center);
		\draw [style=thick line, in=90, out=0, looseness=0.75] (223.center) to (472.center);
		\draw [style=thick line, in=180, out=90, looseness=0.75] (474.center) to (231.center);
		\draw [style=thick line, in=90, out=0, looseness=0.75] (231.center) to (475.center);
		\draw [style=thick line, in=180, out=90, looseness=0.75] (477.center) to (303.center);
		\draw [style=thick line, in=90, out=0, looseness=0.75] (303.center) to (478.center);
		\draw [style=thick line, in=180, out=90, looseness=0.75] (480.center) to (311.center);
		\draw [style=thick line, in=90, out=0, looseness=0.75] (311.center) to (481.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (316.center) to (460.center);
		\draw [style=thick line, in=90, out=0, looseness=0.75] (323.center) to (484.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (326.center) to (459.center);
		\draw [style=thick line, in=90, out=0, looseness=0.75] (331.center) to (485.center);
		\draw [style=thick line, in=90, out=0, looseness=0.75] (351.center) to (490.center);
		\draw [style=thick line, in=90, out=0, looseness=0.75] (371.center) to (494.center);
		\draw [style=mid arrow, in=180, out=-90, looseness=0.75] (349.center) to (491);
		\draw [in=-90, out=-90, looseness=1.75] (341.center) to (490.center);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (324.center) to (457);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (314.center) to (461);
		\draw [in=90, out=90, looseness=1.75] (314.center) to (459.center);
		\draw [in=90, out=90, looseness=1.75] (460.center) to (324.center);
		\draw [in=-90, out=-90, looseness=1.75] (484.center) to (480.center);
		\draw [in=-90, out=-90, looseness=1.50] (485.center) to (477.center);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (306.center) to (458.center);
		\draw [style=thick line, in=180, out=90, looseness=0.75] (482.center) to (323.center);
		\draw [style=thick line, in=180, out=90, looseness=0.75] (483.center) to (331.center);
		\draw [style=thick line, in=180, out=90, looseness=0.75] (498.center) to (363.center);
		\draw [style=thick line, in=180, out=90, looseness=0.75] (499.center) to (371.center);
		\draw [in=90, out=90, looseness=1.75] (294.center) to (458.center);
		\draw [in=-90, out=-90, looseness=1.75] (498.center) to (494.center);
		\draw [in=-90, out=-90, looseness=1.75] (362.center) to (499.center);
		\draw [in=-90, out=-90, looseness=1.75] (482.center) to (481.center);
		\draw [in=-90, out=-90, looseness=1.50] (483.center) to (478.center);
		\draw [style=mid arrow, in=90, out=90, looseness=1.50] (456) to (428);
		\draw [style=mid arrow, in=270, out=-90, looseness=1.50] (496) to (501);
		\draw [style=mid arrow, in=-90, out=-90, looseness=1.50] (479) to (486);
		\draw [style=mid arrow, in=-90, out=-90, looseness=1.25] (476) to (487);
		\draw [style=mid arrow, in=180, out=90, looseness=0.75] (304.center) to (456);
		\draw [style=marked edge, in=0, out=-90, looseness=0.75] (362.center) to (496);
		\draw [in=-90, out=-90, looseness=1.75] (444.center) to (474.center);
		\draw [in=-90, out=-90, looseness=1.50] (446.center) to (471.center);
		\draw [in=-90, out=-90, looseness=1.75] (442.center) to (475.center);
		\draw [in=-90, out=-90, looseness=1.50] (443.center) to (472.center);
		\draw [style=mid arrow, in=-90, out=-90, looseness=1.50] (473) to (452);
		\draw [style=mid arrow, in=-90, out=-90, looseness=1.25] (470) to (453);
		\draw [style=thick line, in=-90, out=0, looseness=0.75] (501) to (494.center);
		\draw [style=mid arrow, in=180, out=-90, looseness=0.75] (499.center) to (501);
	\end{pgfonlayer}
\end{tikzpicture}

